Dense Reward for Multi-View 3D Reasoning with Global Maps and Local Views

Multi-view 3D Visual Question Answering (MV3D-VQA) requires integrating partial observations into a coherent 3D scene representation and selecting informative viewpoints for multi-step spatial reasoning. However, current multimodal LLMs are typically trained with sparse, answer-level supervision, which often yields inconsistent cross-view reasoning and brittle view selection. We present DR-MV3D (Dense Reward for MV3D-VQA), a map-grounded learning framework that provides dense, verifiable rewards to supervise the reasoning process. Our approach decomposes MV3D-VQA into (i) allocentric global map construction, (ii) question-conditioned view-trajectory planning, and (iii) egocentric grounding for answer prediction. To make intermediate steps learnable without manual annotations, we introduce two rewards: a global consistency reward that aligns the predicted map with geometry-consistent pseudo targets from frozen 3D vision foundation models (e.g., VGGT + SAM3), and a local trajectory reward that supervises ordered viewpoint selection. We optimize the full pipeline with trajectory-level policy optimization (GRPO). Experiments on MindCube, VSI-Bench, and BLINK (MV) show that DR-MV3D consistently improves over strong multi-image baselines, supporting the effectiveness of process-level dense supervision for multi-view 3D reasoning.

==> assets/cogmap/GT/among_group646_q0_2_1_cogmap_tikz.tex <==
% 10x10 cognitive map for among_group646_q0_2_1 (our style)
\begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
  % [0,0] at top-left, y increases downward
  \begin{scope}[x=0.46cm,y=-0.46cm]
    % Grid lines
    \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
    \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
    \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

    % Colors (our palette)
    \definecolor{selView}{RGB}{226,140,28} % selection accent (same as our other figs)

    \definecolor{colToy}{RGB}{255, 92, 135}      % pink-ish
    \definecolor{colWindow}{RGB}{235, 225, 48}   % yellow
    \definecolor{colToys}{RGB}{241, 113, 75}     % orange
    \definecolor{colWall}{RGB}{80, 150, 255}     % blue
    \definecolor{colDoor}{RGB}{50, 180, 90}      % green

    % Styles
    \tikzset{
      objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
      objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
      callout/.style={black!55,line width=0.34pt,dash pattern=on 1pt off 1pt},
      viewone/.style={draw=black, fill=white, line width=0.45pt},
      viewselect/.style={draw=black, fill=selView!12, line width=0.45pt},
      viewnum/.style={font=\bfseries\fontsize{5.0}{5.0}\selectfont\sffamily}
    }

    % ----- Object points -----
    \node[objdot,fill=colToy]    (objToy)    at (5,5) {};
    \node[objdot,fill=colWindow] (objWindow) at (5,8) {};
    \node[objdot,fill=colToys]   (objToys)   at (2,5) {};
    \node[objdot,fill=colWall]   (objWall)   at (5,2) {};
    \node[objdot,fill=colDoor]   (objDoor)   at (8,5) {};

    % Label anchor coordinates (kept)
    \coordinate (labToyPos)    at (3.25,6.45);
    \coordinate (labWindowPos) at (6.00,9.00);
    \coordinate (labToysPos)   at (1.30,4.20);
    \coordinate (labWallPos)   at (4.00,1.20);
    \coordinate (labDoorPos)   at (8.55,3.85);

    % ----- Callout lines (dashed) -----
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labToyPos)    -- (objToy.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWindowPos) -- (objWindow.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labToysPos)   -- (objToys.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWallPos)   -- (objWall.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labDoorPos)   -- (objDoor.center);

    % ----- Object labels (text kept; we keep your ego-words but drop ego-coloring to match our neutral style) -----
    \node[objlabel] at (labToyPos)    {toy\\helicopter\\(forward)};
    \node[objlabel] at (labWindowPos) {window\\(back)};
    \node[objlabel] at (labToysPos)   {lots of toys\\(forward-left)};
    \node[objlabel] at (labWallPos)   {wall\\(forward)};
    \node[objlabel] at (labDoorPos)   {printed\\glass door\\(forward-right)};

    % ----- Views: numbered squares + arrows (selected = Image 1) -----
    \def\boxSq{0.34}

    % Image 1 at (5,6), facing up (selected)
    \path[viewselect] (5-\boxSq,7-\boxSq) rectangle (5+\boxSq,7+\boxSq);
    \node[viewnum] at (5,7) {1};
    \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west]
      at (5.45,6.00) {\textbf{selected}};
    \draw[-{Latex[length=2.25mm]},black!75,line width=0.95pt]
      (5,7-\boxSq) -- (5,5.75);

    % Image 2 at (4,5), facing right
    \path[viewone] (3-\boxSq,5-\boxSq) rectangle (3+\boxSq,5+\boxSq);
    \node[viewnum] at (3,5) {2};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (3+\boxSq,5) -- (4.25,5);

    % Image 3 at (5,4), facing down
    \path[viewone] (5-\boxSq,3-\boxSq) rectangle (5+\boxSq,3+\boxSq);
    \node[viewnum] at (5,3) {3};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (5,3+\boxSq) -- (5,4.25);

    % Image 4 at (6,5), facing left
    \path[viewone] (7-\boxSq,5-\boxSq) rectangle (7+\boxSq,5+\boxSq);
    \node[viewnum] at (7,5) {4};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (7-\boxSq,5) -- (5.75,5);

    % ----- Compass (fixed corner; our style) -----
    \coordinate (egoC) at (9.00,9.00);
    \fill[selView] (egoC) circle (0.05);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(-0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,-0.36);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,0.36);
    \node[anchor=west]  at ($(egoC)+(0.25,0)$) {R};
    \node[anchor=east]  at ($(egoC)+(-0.25,0)$) {L};
    \node[anchor=south] at ($(egoC)+(0,-0.2)$) {F};
    \node[anchor=north] at ($(egoC)+(0,0.2)$) {B};

  \end{scope}
\end{tikzpicture}

% % 10x10 cognitive map for among_group646_q0_2_1 (compact + decluttered style)
% \begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
%   % [0,0] at top-left, y increases downward
  
%   \begin{scope}[x=0.46cm,y=-0.46cm]
%     % Grid lines
%     \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
%     \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
%     \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

%     % Minimal axis ticks (every 2 cells)
%     % \foreach \x in {0,2,4,6,8} {\node[anchor=north] at (\x,10.16) {\x};}
%     % \foreach \y in {0,2,4,6,8} {\node[anchor=east] at (-0.16,\y) {\y};}

%     % Colors for selected-view ego direction
%     \definecolor{selView}{RGB}{210,76,58}
%     \definecolor{egoF}{RGB}{216,68,55}
%     \definecolor{egoB}{RGB}{64,110,185}
%     \definecolor{egoL}{RGB}{226,140,28}
%     \definecolor{egoR}{RGB}{44,158,78}

%     % Styles
%     \tikzset{
%       objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
%       objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
%       callout/.style={black!55,line width=0.34pt}
%     }

%     % ----- Object points -----
%     \node[objdot,fill=red!65]            (objToy)    at (5,5) {};
%     \node[objdot,fill=green!60!black]    (objWindow) at (5,8) {};
%     \node[objdot,fill=orange!75]         (objToys)   at (2,5) {};
%     \node[objdot,fill=gray!65]           (objWall)   at (5,2) {};
%     \node[objdot,fill=blue!65]           (objDoor)   at (8,5) {};

%     % Label anchor coordinates
%     \coordinate (labToyPos) at (3.45,5.95);
%     \coordinate (labWindowPos) at (5,9.00); % below green point in rendered map
%     \coordinate (labToysPos) at (1.30,4.20);
%     \coordinate (labWallPos) at (5,1.20);
%     \coordinate (labDoorPos) at (8.55,3.85);

%     % ----- Callout lines first (to be hidden under white label boxes) -----
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labToyPos) -- (objToy.center);
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWindowPos) -- (objWindow.center);
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labToysPos) -- (objToys.center);
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWallPos) -- (objWall.center);
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labDoorPos) -- (objDoor.center);

%     % ----- Object labels (drawn after lines so line is not visible on labels) -----
%     \node[objlabel] (labToy) at (labToyPos) {toy\\helicopter\\{\textcolor{egoF}{(forward)}}};
%     \node[objlabel] (labWindow) at (labWindowPos) {window\\{\textcolor{egoB}{(back)}}};
%     \node[objlabel] (labToys) at (labToysPos) {lots of toys\\(\textcolor{egoF}{forward}-\textcolor{egoL}{left})};
%     \node[objlabel] (labWall) at (labWallPos) {wall\\{\textcolor{egoF}{(forward)}}};
%     \node[objlabel] (labDoor) at (labDoorPos) {printed\\glass door\\(\textcolor{egoF}{forward}-\textcolor{egoR}{right})};

%     % ----- Views: arrows only (selected view highlighted) -----
%     % I1 at (5,6), facing up (selected)
%     \draw[-{Latex[length=2.25mm]},selView,line width=0.95pt] (5,6) -- (5,5.25);
%     \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west] at (5.28,6.28) {\textbf{Image 1 (selected)}};

%     % I2 at (4,5), facing right
%     \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt] (4,5) -- (4.75,5);
%     \node[fill=white,inner sep=0.25pt,anchor=east] at (3.80,5.00) {Image 2};

%     % I3 at (5,4), facing down
%     \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt] (5,4) -- (5,4.75);
%     \node[fill=white,inner sep=0.25pt,anchor=west] at (4.25,3.68) {Image 3};

%     % I4 at (6,5), facing left
%     \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt] (6,5) -- (5.25,5);
%     \node[fill=white,inner sep=0.25pt,anchor=west] at (6.20,5.00) {Image 4};

%     % ----- Tiny ego-direction compass near selected-view tail -----
%     \coordinate (egoC) at (5.0,6.88);
%     \fill[selView] (egoC) circle (0.05);
%     \draw[-{Latex[length=1.4mm]},egoF,line width=0.55pt] (egoC) -- ++(0,-0.36);
%     \draw[-{Latex[length=1.4mm]},egoB,line width=0.55pt] (egoC) -- ++(0,0.36);
%     \draw[-{Latex[length=1.4mm]},egoL,line width=0.55pt] (egoC) -- ++(-0.36,0);
%     \draw[-{Latex[length=1.4mm]},egoR,line width=0.55pt] (egoC) -- ++(0.36,0);
%     \node[anchor=south,text=egoF] at ($(egoC)+(0,-0.2)$) {F};
%     \node[anchor=north,text=egoB] at ($(egoC)+(0,0.2)$) {B};
%     \node[anchor=east,text=egoL]  at ($(egoC)+(-0.25,0)$) {L};
%     \node[anchor=west,text=egoR]  at ($(egoC)+(0.25,0)$) {R};
%   \end{scope}
% \end{tikzpicture}

==> assets/cogmap/GT/rotation_group005_q2_3_cogmap_tikz.tex <==
% 10x10 cognitive map for rotation_group005_q2_3 (our style)
\begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
  % [0,0] at top-left, y increases downward
  \begin{scope}[x=0.46cm,y=-0.46cm]
    % Grid lines
    \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
    \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
    \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

    % Colors
    \definecolor{selView}{RGB}{226,140,28}

    % Styles (same as your style)
    \tikzset{
      objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
      objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
      callout/.style={black!55,line width=0.34pt,dash pattern=on 1pt off 1pt},
      innerwhite/.style={fill=white, draw=black, line width=0.25pt},
      viewone/.style={draw=black, fill=white, line width=0.45pt},
      viewnum/.style={font=\bfseries\fontsize{5.0}{5.0}\selectfont\sffamily}
    }

    % ----- Object points -----
    % Use your palette style (3 objects only)
    \definecolor{colBed}{RGB}{241, 113, 75}       % orange-ish
    \definecolor{colWindow}{RGB}{235, 225, 48}    % yellow
    \definecolor{colDesk}{RGB}{50, 180, 90}       % green

    \node[objdot,fill=colBed]    (objBed)  at (8,3) {};
    \node[objdot,fill=colWindow] (objWin)  at (8,5) {};
    \node[objdot,fill=colDesk]   (objDesk) at (5,3) {};

    % Label anchor coordinates (chosen to look like your examples)
    
    \coordinate (labBedPos)  at (8.00,1.25);
    \coordinate (labWinPos)  at (8.00,6.25);
    \coordinate (labDeskPos) at (3.75,1.15);

    % Callout lines
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labBedPos)  -- (objBed.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWinPos)  -- (objWin.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labDeskPos) -- (objDesk.center);

    % Labels
    \node[objlabel] at (labBedPos)  {bed\\(forward-right)};
    \node[objlabel] at (labWinPos)  {window\\(right)};
    \node[objlabel] at (labDeskPos) {study table\\and black chair\\(forward)};

    % ----- Views (all share the same GT position [5,5]) -----
    % We apply small offsets only for visualization.
    \def\boxSq{0.34}

    % Base (shared) view position
    \coordinate (vC) at (5,5);

    % Small offsets to avoid overlap
    \coordinate (v1) at ($(vC)+(-0.35,-0.35)$); % Image 1 (left)
    \coordinate (v2) at (vC);                   % Image 2 (up)
    \coordinate (v3) at ($(vC)+(+0.35,+0.35)$);   % Image 3 (right)

    % Image 1 facing left
    \path[viewone, fill=selView!12,text=selView!80!black,] ($(v1)+(-\boxSq,-\boxSq)$) rectangle ($(v1)+(\boxSq,\boxSq)$);
    \node[viewnum] at (v1) {1};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      ($(v1)+(0,-\boxSq)$) -- ($(v1)+(0,-0.95)$);
    \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west,align=center] at (2.50,4.90) {\textbf{selected}};

    % Image 2 facing up
    \path[viewone] ($(v2)+(-\boxSq,-\boxSq)$) rectangle ($(v2)+(\boxSq,\boxSq)$);
    \node[viewnum] at (v2) {2};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      ($(v2)+(-\boxSq,0)$) -- ($(v2)+(+0.95,0)$);
    

    % Image 3 facing right
    \path[viewone] ($(v3)+(-\boxSq,-\boxSq)$) rectangle ($(v3)+(\boxSq,\boxSq)$);
    \node[viewnum] at (v3) {3};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      ($(v3)+(+\boxSq,+\boxSq)$) -- ($(v3)+(+0.65,+0.65)$);

    % ----- Tiny compass (same as your style) -----
    \coordinate (egoC) at (9.00,9.00);
    \fill[selView] (egoC) circle (0.05);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(-0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,-0.36);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,0.36);
    \node[anchor=west]  at ($(egoC)+(0.25,0)$) {R};
    \node[anchor=east]  at ($(egoC)+(-0.25,0)$) {L};
    \node[anchor=south] at ($(egoC)+(0,-0.2)$) {F};
    \node[anchor=north] at ($(egoC)+(0,0.2)$) {B};

  \end{scope}
\end{tikzpicture}

==> assets/cogmap/MLLM/among_32c0925b_gen_6_1_cogmap_tikz.tex <==
% 10x10 cognitive map for among_32c0925b_gen_6_1 (MindCube style)
\begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
  % [0,0] at top-left, y increases downward
  \begin{scope}[x=0.46cm,y=-0.46cm]
    % Grid lines
    \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
    \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
    \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

    % Colors
    \definecolor{selView}{RGB}{226,140,28}
    \definecolor{selCorrect}{RGB}{60,154,86}

    % Styles
    \tikzset{
      objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
      objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
      callout/.style={black!55,line width=0.34pt,dash pattern=on 1pt off 1pt},
      viewone/.style={draw=black, fill=white, line width=0.45pt},
      viewselect/.style={draw=black, fill=selView!12, line width=0.45pt},
      viewnum/.style={font=\bfseries\fontsize{5.0}{5.0}\selectfont\sffamily}
    }

    % ----- Object colors -----
    \definecolor{colChair}{RGB}{241, 113, 75}
    \definecolor{colSofas}{RGB}{80,150,255}
    \definecolor{colTV}{RGB}{235,225,48}
    \definecolor{colLoveseat}{RGB}{50,180,90}

    % ----- Object points -----
    \node[objdot,fill=colChair]          (objChair)         at (5,5) {};
    \node[objdot,fill=colSofas]          (objSofas)         at (5,8) {};
    \node[objdot,fill=colTV]             (objTV)            at (2,5) {};

    \node[objdot,fill=colLoveseat]       (objLoveseat)      at (8,4) {};


    % ----- Label anchor coordinates -----
    \coordinate (labChairPos)      at (2.40,6.5);
    \coordinate (labSofasPos)      at (5,9.10);
    \coordinate (labTVPos)         at (1.8,3.5);
    \coordinate (labLoveseatPos)   at (8.2,2.5);

    % ----- Callout lines first -----
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labChairPos)     -- (objChair.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labSofasPos)     -- (objSofas.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labTVPos)        -- (objTV.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labLoveseatPos)  -- (objLoveseat.center);

    % ----- Object labels -----
    \node[objlabel] at (labChairPos)
      {black chair\\with pillows\\(forward)};

    \node[objlabel] at (labSofasPos)
      {two single sofas\\(back)};

    \node[objlabel] at (labTVPos)
      {TV\\(forward-left)};


    \node[objlabel] at (labLoveseatPos)
      {leather loveseat\\(forward-right)};

    % ----- Views: numbered white squares + arrows starting at box edge -----
    \def\boxSq{0.34}

    % Image 1 at (5,6), facing up -> selected
    \path[viewselect] (5-\boxSq,7-\boxSq) rectangle (5+\boxSq,7+\boxSq);
    \node[viewnum] at (5,7) {1};
    \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west]
      at (5.5,7) {\textbf{selected}};
    \draw[-{Latex[length=2.1mm]},black!75,line width=0.75pt]
      (5,7-\boxSq) -- (5,5.75);

    % Image 2 at (4,5), facing right
    \path[viewone] (3-\boxSq,5-\boxSq) rectangle (3+\boxSq,5+\boxSq);
    \node[viewnum] at (3,5) {2};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (3+\boxSq,5) -- (4.25,5);

    % Image 3 at (5,4), facing down
    \path[viewone] (5-\boxSq,3-\boxSq) rectangle (5+\boxSq,3+\boxSq);
    \node[viewnum] at (5,3) {3};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (5,3+\boxSq) -- (5,4.25);

    % Image 4 at (6,5), facing left
    \path[viewone] (7-\boxSq,5-\boxSq) rectangle (7+\boxSq,5+\boxSq);
    \node[viewnum] at (7,5) {4};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (7-\boxSq,5) -- (5.75,5);

    % ----- Tiny ego-direction compass near selected view -----
    % Selected view (Image 1) faces up:
    % F=-y, B=+y, L=-x, R=+x
    \coordinate (egoC) at (9.00,9.00);
    \fill[selView] (egoC) circle (0.05);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0.36,0);   % R
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(-0.36,0);  % L
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,-0.36);  % F
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,0.36);   % B
    \node[anchor=west]  at ($(egoC)+(0.25,0)$) {R};
    \node[anchor=east]  at ($(egoC)+(-0.25,0)$) {L};
    \node[anchor=south] at ($(egoC)+(0,-0.2)$) {F};
    \node[anchor=north] at ($(egoC)+(0,0.2)$) {B};
  \end{scope}
\end{tikzpicture}

==> assets/cogmap/MLLM/among_group458_q1_5_1_cogmap_tikz.tex <==
% 10x10 cognitive map for among_group458_q1_5_1 (compact + decluttered style)
\begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
  % [0,0] at top-left, y increases downward
  \begin{scope}[x=0.46cm,y=-0.46cm]
    % Grid lines
    \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
    \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
    \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

    % Minimal axis ticks (every 2 cells)
    % \foreach \x in {0,2,4,6,8} {\node[anchor=north] at (\x,10.16) {\x};}
    % \foreach \y in {0,2,4,6,8} {\node[anchor=east] at (-0.16,\y) {\y};}

    % Colors for selected-view ego direction
    \definecolor{selView}{RGB}{210,76,58}
    \definecolor{selCorrect}{RGB}{60, 154, 86}
    % \definecolor{egoF}{RGB}{216,68,55}
    % \definecolor{egoB}{RGB}{64,110,185}
    % \definecolor{egoL}{RGB}{226,140,28}
    % \definecolor{egoR}{RGB}{44,158,78}

    % Styles
    \tikzset{
      objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
      objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
      callout/.style={black!55,line width=0.34pt,dash pattern=on 1pt off 1pt},
      innerwhite/.style={fill=white, draw=black, line width=0.25pt},
    }

    % ----- Object points -----
    \definecolor{colBottle}{RGB}{255, 92, 135}
    \definecolor{colWall}{RGB}{80, 150, 255}
    \definecolor{colWindow}{RGB}{235, 225, 48}
    \definecolor{colPlush}{RGB}{241, 113, 75}
    \definecolor{colCloset}{RGB}{50, 180, 90}

    \node[objdot,fill=colBottle]         (objBottle) at (5,5) {};
    \node[objdot,fill=colWall] (objWall) at (2,5) {};
    \node[objdot,fill=colWindow]        (objWindow)   at (8,5) {};
    \node[objdot,fill=colPlush]        (objPlush) at (5,8) {};
    \node[objdot,fill=colCloset]      (objCloset)  at (5,2) {};



    % Label anchor coordinates
    % \coordinate (labWallPos)   at (4.50,9.08);
    % \coordinate (labBottlePos) at (3.55,6.92);
    % \coordinate (labClosetPos) at (8.52,6.88);
    % \coordinate (labWindowPos) at (1.35,2.88);
    % \coordinate (labPlushPos)  at (5.50,1.00);

    \coordinate (labWallPos)   at (1.35,3.88);
    \coordinate (labBottlePos) at (3.55,6.92);
    \coordinate (labClosetPos) at (4.50,1.00);
    \coordinate (labWindowPos) at (8.52,3.38);
    \coordinate (labPlushPos)  at (4.50,9.08);

    % ----- Callout lines first (to be hidden under white label boxes) -----
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWallPos) -- (objWall.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labBottlePos) -- (objBottle.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labClosetPos) -- (objCloset.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWindowPos) -- (objWindow.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labPlushPos) -- (objPlush.center);

    % ----- Object labels -----
    \node[objlabel] at (labWallPos) {\textcolor{selView}{white wall}\\ \textcolor{selView}{(back)}};
    \node[objlabel] at (labBottlePos) {\textcolor{selCorrect}{pink}\\ \textcolor{selCorrect}{bottle}\\ \textcolor{selCorrect}{(forward)}};
    \node[objlabel] at (labClosetPos) {\textcolor{selView}{closet and door}\\ \textcolor{selView}{(forward-right)}};
    \node[objlabel] at (labWindowPos) {\textcolor{selView}{window and }\\ \textcolor{selView}{blue curtain}\\ \textcolor{selView}{(forward-left)}};
    \node[objlabel] at (labPlushPos) {\textcolor{selView}{pink plush toy and headboard}\\ \textcolor{selView}{(forward)}};

    % ----- Views: numbered white squares + arrows starting at box edge -----

    \def\boxSq{0.34} % half-size of the square
    \tikzset{
      viewone/.style={draw=black, fill=white, line width=0.45pt},
      viewselect/.style={draw=black, fill=selView!12, line width=0.45pt},
      viewnum/.style={font=\bfseries\fontsize{5.0}{5.0}\selectfont\sffamily}
    }
    
    % Image 2 at (5,7), arrow goes UP (toward smaller y)
    \path[viewone] (5-\boxSq,7-\boxSq) rectangle (5+\boxSq,7+\boxSq);
    \node[viewselect] at (5,7) {2};
    \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west,align=center] at (5.50,7.00) {\textbf{selected}\\(incorrect)};
    \draw[-{Latex[length=2.25mm]},black!75,line width=0.95pt]
      (5,7-\boxSq) -- (5,5.75);
    
    % Image 3 at (3,5), arrow goes RIGHT (toward larger x)
    \path[viewone] (3-\boxSq,5-\boxSq) rectangle (3+\boxSq,5+\boxSq);
    \node[viewnum] at (3,5) {3};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (3+\boxSq,5) -- (4.25,5);
    
    % Image 4 at (5,3), arrow goes DOWN (toward larger y)
    \path[viewone] (5-\boxSq,3-\boxSq) rectangle (5+\boxSq,3+\boxSq);
    \node[viewnum] at (5,3) {4};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (5,3+\boxSq) -- (5,4.25);
    
    % Image 1 at (7,5), arrow goes LEFT (toward smaller x)
    \path[viewone] (7-\boxSq,5-\boxSq) rectangle (7+\boxSq,5+\boxSq);
    \node[viewnum] at (7,5) {1};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (7-\boxSq,5) -- (5.75,5);
    
  
    % ----- Tiny ego-direction compass near selected view -----
    % Facing right: F=+x, B=-x, L=-y, R=+y in map coordinates
    \coordinate (egoC) at (9.00,9.00);
    \fill[selView] (egoC) circle (0.05);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(-0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,-0.36);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,0.36);
    \node[anchor=west]  at ($(egoC)+(0.25,0)$) {R};
    \node[anchor=east]  at ($(egoC)+(-0.25,0)$) {L};
    \node[anchor=south] at ($(egoC)+(0,-0.2)$) {F};
    \node[anchor=north] at ($(egoC)+(0,0.2)$) {B};
  \end{scope}
\end{tikzpicture}



% % 10x10 cognitive map for among_group458_q1_5_1 (compact + decluttered style)
% \begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
%   % [0,0] at top-left, y increases downward
%   \begin{scope}[x=0.46cm,y=-0.46cm]
%     % Grid lines
%     \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
%     \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
%     \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

%     % Minimal axis ticks (every 2 cells)
%     % \foreach \x in {0,2,4,6,8} {\node[anchor=north] at (\x,10.16) {\x};}
%     % \foreach \y in {0,2,4,6,8} {\node[anchor=east] at (-0.16,\y) {\y};}

%     % Colors for selected-view ego direction
%     \definecolor{selView}{RGB}{210,76,58}
%     \definecolor{egoF}{RGB}{216,68,55}
%     \definecolor{egoB}{RGB}{64,110,185}
%     \definecolor{egoL}{RGB}{226,140,28}
%     \definecolor{egoR}{RGB}{44,158,78}

%     % Styles
%     \tikzset{
%       objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
%       objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
%       callout/.style={black!55,line width=0.34pt}
%     }

%     % ----- Object points -----
%     \node[objdot,fill=red!65]         (objBottle) at (5,5) {};
%     \node[objdot,fill=green!60!black] (objCloset) at (5,2) {};
%     \node[objdot,fill=gray!65]        (objWall)   at (2,5) {};
%     \node[objdot,fill=blue!65]        (objWindow) at (8,5) {};
%     \node[objdot,fill=violet!75]      (objPlush)  at (5,8) {};

%     % Label anchor coordinates
%     \coordinate (labWallPos)   at (1.05,4.20);
%     \coordinate (labBottlePos) at (3.55,6.92);
%     \coordinate (labClosetPos) at (5.00,1.00);
%     \coordinate (labWindowPos) at (8.52,3.88);
%     \coordinate (labPlushPos)  at (5.00,9.08);

%     % ----- Callout lines first (to be hidden under white label boxes) -----
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWallPos) -- (objWall.center);
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labBottlePos) -- (objBottle.center);
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labClosetPos) -- (objCloset.center);
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWindowPos) -- (objWindow.center);
%     \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labPlushPos) -- (objPlush.center);

%     % ----- Object labels -----
%     \node[objlabel] at (labWallPos) {white wall\\{\textcolor{egoB}{(back)}}};
%     \node[objlabel] at (labBottlePos) {pink\\bottle\\{\textcolor{egoF}{(forward)}}};
%     \node[objlabel] at (labClosetPos) {closet and door\\(\textcolor{egoF}{forward}-\textcolor{egoR}{right})};
%     \node[objlabel] at (labWindowPos) {window and\\blue curtain\\(\textcolor{egoF}{forward}-\textcolor{egoL}{left})};
%     \node[objlabel] at (labPlushPos) {pink plush toy\\and headboard\\{\textcolor{egoF}{(forward)}}};

%     % ----- Views: arrows only (selected view highlighted) -----
%     % I1 at (5,6), facing up (selected)
%     \fill[selView] (5,6) circle (0.08);
%     \draw[-{Latex[length=2.25mm]},selView,line width=0.95pt] (5,6) -- (5,5.22);
%     \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west,align=center] at (4.70,7.00) {\textbf{Image 1}\\selected};

%     % I2 at (4,5), facing right
%     \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt] (4,5) -- (4.75,5);
%     \node[fill=white,inner sep=0.25pt,anchor=west] at (2.38,5.02) {Image 2};

%     % I3 at (5,4), facing down
%     \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt] (5,4) -- (5,4.75);
%     \node[fill=white,inner sep=0.25pt,anchor=west] at (4.32,3.72) {Image 3};

%     % I4 at (6,5), facing left
%     \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt] (6,5) -- (5.25,5);
%     \node[fill=white,inner sep=0.25pt,anchor=west] at (6.22,5.02) {Image 4};

%     % ----- Tiny ego-direction compass near selected view -----
%     % Facing up: F=-y, B=+y, L=-x, R=+x in map coordinates
%     \coordinate (egoC) at (6.55,6.00);
%     \fill[selView] (egoC) circle (0.05);
%     \draw[-{Latex[length=1.4mm]},egoF,line width=0.55pt] (egoC) -- ++(0,-0.36);
%     \draw[-{Latex[length=1.4mm]},egoB,line width=0.55pt] (egoC) -- ++(0,0.36);
%     \draw[-{Latex[length=1.4mm]},egoL,line width=0.55pt] (egoC) -- ++(-0.36,0);
%     \draw[-{Latex[length=1.4mm]},egoR,line width=0.55pt] (egoC) -- ++(0.36,0);
%     \node[anchor=south,text=egoF] at ($(egoC)+(0,-0.2)$) {F};
%     \node[anchor=north,text=egoB] at ($(egoC)+(0,0.2)$) {B};
%     \node[anchor=east,text=egoL]  at ($(egoC)+(-0.25,0)$) {L};
%     \node[anchor=west,text=egoR]  at ($(egoC)+(0.25,0)$) {R};
%   \end{scope}
% \end{tikzpicture}

==> assets/cogmap/MLLM/rotation_group015_q2_3_cogmap_tikz.tex <==
% 10x10 cognitive map for rotation_group005_q2_3 (our style)
\begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
  % [0,0] at top-left, y increases downward
  \begin{scope}[x=0.46cm,y=-0.46cm]
    % Grid lines
    \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
    \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
    \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

    % Colors
    \definecolor{selView}{RGB}{226,140,28}

    % Styles (same as your style)
    \tikzset{
      objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
      objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
      callout/.style={black!55,line width=0.34pt,dash pattern=on 1pt off 1pt},
      innerwhite/.style={fill=white, draw=black, line width=0.25pt},
      viewone/.style={draw=black, fill=white, line width=0.45pt},
      viewnum/.style={font=\bfseries\fontsize{5.0}{5.0}\selectfont\sffamily}
    }

    % ----- Object points -----
    % Use your palette style (3 objects only)
    \definecolor{colCabinet}{RGB}{241, 113, 75}       % orange-ish
    \definecolor{colPic}{RGB}{80,150,255}    % blue
    \definecolor{colWindow}{RGB}{50, 180, 90}       % green

    \node[objdot,fill=colCabinet]    (objCabinet)  at (5,2) {};
    \node[objdot,fill=colPic] (colPic)  at (4,8) {};
    \node[objdot,fill=colWindow]   (objWin) at (8,5) {};

    % Label anchor coordinates (chosen to look like your examples)
    
    \coordinate (labCabinetPos)  at (2.70,2.25);
    \coordinate (labPicPos)  at (2.25,7.5);
    \coordinate (labWinPos) at (7.75,3.15);

    % Callout lines
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labCabinetPos)  -- (objCabinet.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labPicPos)  -- (colPic.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWinPos) -- (objWin.center);

    % Labels
    \node[objlabel] at (labCabinetPos)  {green cabinet\\(forward)};
    \node[objlabel] at (labPicPos)  {several\\pictures\\(back)};
    \node[objlabel] at (labWinPos) {window and\\brown cabinet\\(right)};

    % ----- Views (all share the same GT position [5,5]) -----
    % We apply small offsets only for visualization.
    \def\boxSq{0.34}

    % Base (shared) view position
    \coordinate (vC) at (5,5);

    % Small offsets to avoid overlap
    \coordinate (v1) at ($(vC)+(-0.35,-0.35)$); % Image 1 (left)
    \coordinate (v2) at (vC);                   % Image 2 (up)
    \coordinate (v3) at ($(vC)+(-1,+0)$);   % Image 3 (right)

    % Image 1 facing left
    \path[viewone, fill=selView!12,text=selView!80!black,] ($(v1)+(-\boxSq,-\boxSq)$) rectangle ($(v1)+(\boxSq,\boxSq)$);
    \node[viewnum] at (v1) {1};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      ($(v1)+(0,-\boxSq)$) -- ($(v1)+(0,-0.95)$);
    \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west,align=center] at (2.75,4) {\textbf{selected}};

    % Image 2 facing up
    \path[viewone] ($(v2)+(-\boxSq,-\boxSq)$) rectangle ($(v2)+(\boxSq,\boxSq)$);
    \node[viewnum] at (v2) {2};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      ($(v2)+(+\boxSq,0)$) -- ($(v2)+(+0.95,0)$);
    

    % Image 3 facing right
    \path[viewone] ($(v3)+(-\boxSq,-\boxSq)$) rectangle ($(v3)+(\boxSq,\boxSq)$);
    \node[viewnum] at (v3) {3};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      ($(v3)+(0,+\boxSq)$) -- ($(v3)+(0,+0.95)$);

    % ----- Tiny compass (same as your style) -----
    \coordinate (egoC) at (9.00,9.00);
    \fill[selView] (egoC) circle (0.05);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(-0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,-0.36);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,0.36);
    \node[anchor=west]  at ($(egoC)+(0.25,0)$) {R};
    \node[anchor=east]  at ($(egoC)+(-0.25,0)$) {L};
    \node[anchor=south] at ($(egoC)+(0,-0.2)$) {F};
    \node[anchor=north] at ($(egoC)+(0,0.2)$) {B};

  \end{scope}
\end{tikzpicture}

==> assets/cogmap/MLLM/route_planning_38d58a7a31_cogmap_tikz.tex <==
\begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
  % [0,0] top-left, y increases downward
  \begin{scope}[x=0.46cm,y=-0.46cm]
    % Grid
    \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
    \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
    \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

    % Colors (palette aligned to our figures)
    \definecolor{selView}{RGB}{226,140,28}
    \definecolor{colDoor}{RGB}{80,150,255}
    \definecolor{colCup}{RGB}{235,225,48}
    \definecolor{colWhiteboard}{RGB}{50,180,90}

    % Styles
    \tikzset{
      objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
      objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
      callout/.style={black!55,line width=0.34pt,dash pattern=on 1pt off 1pt},
      viewone/.style={draw=black, fill=white, line width=0.45pt},
      viewselect/.style={draw=black, fill=selView!12, line width=0.45pt},
      viewnum/.style={font=\bfseries\fontsize{5.0}{5.0}\selectfont\sffamily}
    }

    % ---- Object points ----
    \node[objdot,fill=colDoor]      (objDoor) at (5,5) {};
    \node[objdot,fill=colCup]       (objCup) at (7,3) {};
    \node[objdot,fill=colWhiteboard](objWB)  at (5,3) {};

    % Label anchors
    \coordinate (labDoorPos) at (3.40,6.20);
    \coordinate (labCupPos)  at (8.30,2.40);
    \coordinate (labWBPos)   at (3.30,2.80);

    % Callouts (dashed)
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labDoorPos) -- (objDoor.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labCupPos)  -- (objCup.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labWBPos)   -- (objWB.center);

    % Labels
    \node[objlabel] at (labDoorPos) {door\\(origin)};
    \node[objlabel] at (labCupPos)  {cup\\(front)};
    \node[objlabel] at (labWBPos)   {whiteboard\\(front-left)};

    % ---- View (selected at door, facing cup) ----
    \def\boxSq{0.34}
    \path[viewselect] (5-\boxSq,5-\boxSq) rectangle (5+\boxSq,5+\boxSq);
    \node[viewnum] at (5,5) {Pos};
    \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west]
      at (2.55,5.00) {\textbf{selected}};

    % Facing vector door->cup = ( +2, -2 ), draw diagonal arrow from box edge
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (5+0.3,5-0.3) -- (5+0.82,5-0.82);

    % ---- Rotated compass (aligned to facing) ----
    % Place at (9,9), rotate by -45 degrees (toward up-right)
    \coordinate (egoC) at (9.00,9.00);
    \fill[selView] (egoC) circle (0.05);

    \begin{scope}[shift={(egoC)}, rotate=-45]
      \draw[-{Latex[length=1.4mm]},line width=0.55pt] (0,0) -- (0.36,0);   % R
      \draw[-{Latex[length=1.4mm]},line width=0.55pt] (0,0) -- (-0.36,0);  % L
      \draw[-{Latex[length=1.4mm]},line width=0.55pt] (0,0) -- (0,-0.36);  % F
      \draw[-{Latex[length=1.4mm]},line width=0.55pt] (0,0) -- (0,0.36);   % B
      \node[anchor=west]  at (0.25,0) {R};
      \node[anchor=east]  at (-0.25,0) {L};
      \node[anchor=south] at (0,-0.2) {F};
      \node[anchor=north] at (0,0.2) {B};
    \end{scope}

  \end{scope}
\end{tikzpicture}

==> assets/cogmap/MLLM/val_Multi-view_Reasoning_67_cogmap_tikz.tex <==
% 10x10 cognitive map for among_group646_q0_2_1 (our style)
\begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
  % [0,0] at top-left, y increases downward
  \begin{scope}[x=0.46cm,y=-0.46cm]
    % Grid lines
    \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
    \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
    \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

    % Colors (our palette)
    \definecolor{selView}{RGB}{226,140,28} % selection accent (same as our other figs)

    \definecolor{colNotebook}{RGB}{255, 92, 135}      % pink-ish
    \definecolor{colCup}{RGB}{50, 180, 90}      % green

    % Styles
    \tikzset{
      objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
      objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
      callout/.style={black!55,line width=0.34pt,dash pattern=on 1pt off 1pt},
      viewone/.style={draw=black, fill=white, line width=0.45pt},
      viewselect/.style={draw=black, fill=selView!12, line width=0.45pt},
      viewnum/.style={font=\bfseries\fontsize{5.0}{5.0}\selectfont\sffamily}
    }

    % ----- Object points -----
    \node[objdot,fill=colNotebook]    (objNotebook)    at (5,5) {};
    \node[objdot,fill=colCup] (objCup) at (5,3) {};

    % Label anchor coordinates (kept)
    \coordinate (labNotebookPos)    at (3.25,4.45);
    \coordinate (labCupPos)   at (7.55,3.85);

    % ----- Callout lines (dashed) -----
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labNotebookPos)    -- (objNotebook.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labCupPos)   -- (objCup.center);

    % ----- Object labels (text kept; we keep your ego-words but drop ego-coloring to match our neutral style) -----
    \node[objlabel] at (labNotebookPos)    {notebook\\(forward)};
    \node[objlabel] at (labCupPos)   {cup\\(forward)};

    % ----- Views: numbered squares + arrows (selected = Image 1) -----
    \def\boxSq{0.34}

    % Image 1 at (5,6), facing up (selected)
    \path[viewselect] (5-\boxSq,7-\boxSq) rectangle (5+\boxSq,7+\boxSq);
    \node[viewnum] at (5,7) {1};
    \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west]
      at (4.25,8.00) {\textbf{selected}};
    \draw[-{Latex[length=2.25mm]},black!75,line width=0.95pt]
      (5,7-\boxSq) -- (5,5.75);

    % Image 2 at (6,5), facing left
    \path[viewone] (7-\boxSq,7-\boxSq) rectangle (7+\boxSq,7+\boxSq);
    \node[viewnum] at (7,7) {2};
    \draw[-{Latex[length=2.05mm]},black!75,line width=0.75pt]
      (7-\boxSq,7-\boxSq) -- (6.25,6.25);

    % ----- Compass (fixed corner; our style) -----
    \coordinate (egoC) at (9.00,9.00);
    \fill[selView] (egoC) circle (0.05);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(-0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,-0.36);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,0.36);
    \node[anchor=west]  at ($(egoC)+(0.25,0)$) {R};
    \node[anchor=east]  at ($(egoC)+(-0.25,0)$) {L};
    \node[anchor=south] at ($(egoC)+(0,-0.2)$) {F};
    \node[anchor=north] at ($(egoC)+(0,0.2)$) {B};

  \end{scope}
\end{tikzpicture}


==> assets/cogmap/MLLM/vsi_bench_acd95847_cogmap_tikz.tex <==
% 10x10 cognitive map for among_group646_q0_2_1 (our style)
\begin{tikzpicture}[font=\fontsize{5.4}{6.0}\selectfont\sffamily]
  % [0,0] at top-left, y increases downward
  \begin{scope}[x=0.46cm,y=-0.46cm]
    % Grid lines
    \foreach \x in {0,...,10} {\draw[gray!40,line width=0.28pt] (\x,0) -- (\x,10);}
    \foreach \y in {0,...,10} {\draw[gray!40,line width=0.28pt] (0,\y) -- (10,\y);}
    \draw[black,line width=0.75pt] (0,0) rectangle (10,10);

    % Colors (our palette)
    \definecolor{selView}{RGB}{226,140,28} % selection accent (same as our other figs)

    \definecolor{colDoor}{RGB}{255, 92, 135}      % pink-ish
    \definecolor{colBookshelf}{RGB}{50, 180, 90}      % green
    \definecolor{colLaptop}{RGB}{235,225,48}

    % Styles
    \tikzset{
      objdot/.style={draw=black!60,line width=0.35pt,circle,minimum size=4.4pt,inner sep=0pt},
      objlabel/.style={draw=black!45,fill=white,rounded corners=1.0pt,inner sep=1.0pt,align=center},
      callout/.style={black!55,line width=0.34pt,dash pattern=on 1pt off 1pt},
      viewone/.style={draw=black, fill=white, line width=0.45pt},
      viewselect/.style={draw=black, fill=selView!12, line width=0.45pt},
      viewnum/.style={font=\bfseries\fontsize{5.0}{5.0}\selectfont\sffamily}
    }

    % ----- Object points -----
    \node[objdot,fill=colDoor]      (objDoor) at (5,5) {};
    \node[objdot,fill=colBookshelf]    (objBookshelf)    at (5,2) {};
    \node[objdot,fill=colLaptop] (objLaptop) at (2,5) {};

    % Label anchor coordinates (kept)
    \coordinate (labDoorPos) at (7.20,4.20);
    \coordinate (labBookshelfPos)    at (3.25,2.45);
    \coordinate (labLaptopPos)   at (2.55,6.25);

    % ----- Callout lines (dashed) -----
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labDoorPos) -- (objDoor.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labBookshelfPos)    -- (objBookshelf.center);
    \draw[callout,shorten <=0.6pt,shorten >=0.8pt] (labLaptopPos)   -- (objLaptop.center);

    % ----- Object labels (text kept; we keep your ego-words but drop ego-coloring to match our neutral style) -----
    \node[objlabel] at (labDoorPos) {door\\(origin)};
    \node[objlabel] at (labBookshelfPos)    {bookshelf\\(forward)};
    \node[objlabel] at (labLaptopPos)   {laptop\\(left)};

    % ----- Views: numbered squares + arrows (selected = Image 1) -----
    \def\boxSq{0.34}

    % Image 1 at (5,5), facing up (selected)
    \path[viewselect] (5-\boxSq,5-\boxSq) rectangle (5+\boxSq,5+\boxSq);
    \node[viewnum] at (5,5) {Pos};
    \node[fill=selView!12,text=selView!80!black,rounded corners=0.6pt,inner sep=0.25pt,anchor=west]
      at (4.25,6.00) {\textbf{selected}};
    \draw[-{Latex[length=2.25mm]},black!75,line width=0.95pt]
      (5,5-\boxSq) -- (5,3.75);

    % ----- Compass (fixed corner; our style) -----
    \coordinate (egoC) at (9.00,9.00);
    \fill[selView] (egoC) circle (0.05);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(-0.36,0);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,-0.36);
    \draw[-{Latex[length=1.4mm]},line width=0.55pt] (egoC) -- ++(0,0.36);
    \node[anchor=west]  at ($(egoC)+(0.25,0)$) {R};
    \node[anchor=east]  at ($(egoC)+(-0.25,0)$) {L};
    \node[anchor=south] at ($(egoC)+(0,-0.2)$) {F};
    \node[anchor=north] at ($(egoC)+(0,0.2)$) {B};

  \end{scope}
\end{tikzpicture}


==> figures/intro_figure/subfig_1_multiview.tex <==

\newcommand{\mvview}[2]{%
    \begin{tikzpicture}
        \node[inner sep=0, outer sep=0] (img)
        {\includegraphics[width=\linewidth,clip,trim={0 75pt 0 75pt}]{#1}};
        % force the tikz bounding box to be exactly the image box
        \path[use as bounding box] (img.south west) rectangle (img.north east);

        \node[
            anchor=north west,
            fill=white,
            fill opacity=0.88,
            text opacity=1,
            inner sep=0.8pt,
            font=\tiny\sffamily\bfseries
        ] at ([xshift=1pt,yshift=-1pt]img.north west) {#2};
    \end{tikzpicture}%
}
\begin{minipage}{0.99\linewidth}
    \centering
    \begin{minipage}[t]{0.495\linewidth}
        \centering
        \mvview{figures/intro_figure/multi-view-images/front_022.jpg}{1 (Forward)}
    \end{minipage}%
    \hfill
    \begin{minipage}[t]{0.495\linewidth}
        \centering
        \mvview{figures/intro_figure/multi-view-images/left_083.jpg}{2}
    \end{minipage}

    \begin{minipage}[t]{0.495\linewidth}
        \centering
        \mvview{figures/intro_figure/multi-view-images/back_157.jpg}{3}
    \end{minipage}%
    \hfill
    \begin{minipage}[t]{0.495\linewidth}
        \centering
        \mvview{figures/intro_figure/multi-view-images/right_256.jpg}{4}
    \end{minipage}
\end{minipage}


==> figures/intro_figure/subfig_2_vggt_pointcloud.tex <==

\includegraphics[trim={12 6 2 6},clip]{figures/intro_figure/among_group456_scene.pdf}


==> figures/intro_figure/subfig_3_similarity_bar.tex <==
% (preamble)
% \usetikzlibrary{patterns}

\begin{tikzpicture}[font=\sffamily]
    \definecolor{baseCol}{RGB}{120,120,120}
    \definecolor{pseudoCol}{RGB}{58,126,224}
    \definecolor{hybridCol}{RGB}{55,166,92}

    % square side length (TikZ units)
    \def\S{3.0}

    % y mapping: 0..100 -> 0..S
    \newcommand{\Y}[1]{{\S*(#1)/100}}

    \path[use as bounding box] (-0.35,-0.35) rectangle (\S+0.15,\S+0.55);

    \tikzset{
        tick/.style={font=\fontsize{5.0}{5.0}\selectfont\sffamily, inner sep=0pt},
        metricLabel/.style={font=\fontsize{5.0}{5.0}\selectfont\sffamily, inner sep=0pt},
        legendLabel/.style={font=\fontsize{5.0}{5.0}\selectfont\sffamily, inner sep=0pt}
    }

    % ----------------------------
    % Dense custom patterns (tight spacing)
    % ----------------------------
    \makeatletter
    \pgfdeclarepatternformonly[\pgflinewidth]{dense north east lines}
    {\pgfqpoint{0pt}{0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{%
      \pgfsetlinewidth{\pgflinewidth}
      \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
      \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
      \pgfusepath{stroke}
    }
    \pgfdeclarepatternformonly[\pgflinewidth]{dense vertical lines}
    {\pgfqpoint{0pt}{0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{%
        \pgfsetlinewidth{\pgflinewidth}
        % "\" 방향: (0,3) -> (3,0)
        \pgfpathmoveto{\pgfqpoint{0pt}{3pt}}
        \pgfpathlineto{\pgfqpoint{3pt}{0pt}}
        \pgfusepath{stroke}
    }
    \pgfdeclarepatternformonly[\pgflinewidth]{dense grid}
    {\pgfqpoint{0pt}{0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{%
      \pgfsetlinewidth{\pgflinewidth}
      \pgfpathmoveto{\pgfqpoint{0pt}{1.5pt}}
      \pgfpathlineto{\pgfqpoint{3pt}{1.5pt}}
      \pgfpathmoveto{\pgfqpoint{1.5pt}{0pt}}
      \pgfpathlineto{\pgfqpoint{1.5pt}{3pt}}
      \pgfusepath{stroke}
    }
    \makeatother

    \tikzset{
      patMLLM/.style={pattern=dense north east lines, pattern color=baseCol!95!black, line width=0.45pt},
      patVFM/.style ={pattern=dense vertical lines,   pattern color=pseudoCol!95!black, line width=0.45pt},
      patSFT/.style ={pattern=dense grid,             pattern color=hybridCol!95!black, line width=0.45pt}
    }

    % ----------------------------
    % background grid/frame (horizontal only; no vertical lines)
    % ----------------------------
    \foreach \v in {20,40,60,80,100} { % (원하면 0도 넣어서 {0,20,40,60,80,100})
        \draw[gray!25, line width=0.2pt] (0,{ \Y{\v} }) -- (\S,{ \Y{\v} });
    }
    \draw[black, line width=0.35pt] (0,0) rectangle (\S,\S);

    % y ticks
    % \foreach \v in {0,25,50,75,100} {
    \foreach \v in {0,20,40,60,80,100} {
        \node[tick, anchor=east] at (-0.06,{ \Y{\v} }) {\v};
    }

    % bar layout
    \def\gW{0.70}
    \def\bW{0.18}
    \def\gap{0.06}

    \newcommand{\tripbars}[5]{%
        % base (light fill) + pattern overlay (dense & dark)
        \fill[baseCol!20]   ({#1-0.5*\gW},0) rectangle ++(\bW,{ \Y{#2} });
        \fill[patMLLM]      ({#1-0.5*\gW},0) rectangle ++(\bW,{ \Y{#2} });

        \fill[pseudoCol!20]  ({#1-0.5*\gW+\bW+\gap},0) rectangle ++(\bW,{ \Y{#3} });
        \fill[patVFM]       ({#1-0.5*\gW+\bW+\gap},0) rectangle ++(\bW,{ \Y{#3} });

        \fill[hybridCol!20]  ({#1-0.5*\gW+2*(\bW+\gap)},0) rectangle ++(\bW,{ \Y{#4} });
        \fill[patSFT]       ({#1-0.5*\gW+2*(\bW+\gap)},0) rectangle ++(\bW,{ \Y{#4} });

        \node[metricLabel, anchor=north] at (#1,-0.10) {#5};
    }

    % groups

    \tripbars{0.50}{35.6}{67.6}{53.8}{Dir.}
    \tripbars{1.50}{27.0}{74.2}{43.7}{Face.}
    \tripbars{2.50}{33.0}{69.6}{50.8}{Overall}


    % ----------------------------
    % legend (same patterns)
    % ----------------------------
    \begin{scope}[xshift=-10.00] % <-- 값만 조절: -0.05, -0.10 등
        \fill[baseCol!20] (0.10,\S+0.20) rectangle ++(0.12,0.12);
        \fill[patMLLM]    (0.10,\S+0.20) rectangle ++(0.12,0.12);
        \node[legendLabel, anchor=west] at (0.25,\S+0.26) {MLLM};
    
        \fill[pseudoCol!20] (1.10,\S+0.20) rectangle ++(0.12,0.12);
        \fill[patVFM]      (1.10,\S+0.20) rectangle ++(0.12,0.12);
        \node[legendLabel, anchor=west] at (1.25,\S+0.26) {VFM};
    
        \fill[hybridCol!20] (2.05,\S+0.20) rectangle ++(0.12,0.12);
        \fill[patSFT]      (2.05,\S+0.20) rectangle ++(0.12,0.12);
        \node[legendLabel, anchor=west] at (2.20,\S+0.26) {SFT w/ VFM};
    \end{scope}
\end{tikzpicture}%





==> figures/intro_figure/subfig_4_gt_cogmap.tex <==
\resizebox{0.99\linewidth}{!}{\input{assets/cogmap/GT/among_group458_q1_5_1_cogmap_tikz.tex}}

==> figures/intro_figure/subfig_5_mllm_cogmap.tex <==
\resizebox{0.99\linewidth}{!}{\input{assets/cogmap/MLLM/among_group458_q1_5_1_cogmap_tikz.tex}}

==> figures/intro_figure/subfig_6_vggt_scene_cogmap.tex <==
\resizebox{0.99\linewidth}{!}{\input{assets/cogmap/VFM/among_group458_q1_5_1_cogmap_tikz.tex}}
